On the transition from quantum decoherence to thermal dynamics in natural conditions

A single mechanism, endemic to the standard model of physics, is proposed to explain wavefunction collapse, classical motion, dissipation, equilibration, and the transition from pure quantum mechanics through open system decoherence to the natural regime. Spontaneous events in the neighborhood of a particle disrupts correlation such that large many-particle states do not persist and each particle collapses to a stable mode of motion established by its neighbors. These events are the source of thermal fluctuation and drive diffusion. Consequently, evolution is not deterministic, unitary or classically conservative; diffusion toward a steady state occurs incessantly in every system of particles, though slowed under unnatural experimental conditions that suppress these events. Mean properties of a system evolve as particles jump between single-particle modes, producing observed transport laws and equilibrium properties without additional postulate or empirical factors. These modes are localized in dense material, yielding classical characteristics. Boltzmann's equal probability postulate is valid only when comparing results of nonrelativistic observers.

==> Fig_Dipole.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5384.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(807,589){\makebox(0,0)[r]{\strut{}\small{0}}}%
      \put(807,985){\makebox(0,0)[r]{\strut{}\small{0.1}}}%
      \put(807,1381){\makebox(0,0)[r]{\strut{}\small{0.2}}}%
      \put(807,1777){\makebox(0,0)[r]{\strut{}\small{0.3}}}%
      \put(807,2173){\makebox(0,0)[r]{\strut{}\small{0.4}}}%
      \put(807,2569){\makebox(0,0)[r]{\strut{}\small{0.5}}}%
      \put(905,381){\makebox(0,0){\strut{}\small{0}}}%
      \put(1313,381){\makebox(0,0){\strut{}\small{1}}}%
      \put(1721,381){\makebox(0,0){\strut{}\small{2}}}%
      \put(2130,381){\makebox(0,0){\strut{}\small{3}}}%
      \put(2538,381){\makebox(0,0){\strut{}\small{4}}}%
      \put(2946,381){\makebox(0,0){\strut{}\small{5}}}%
      \put(3354,381){\makebox(0,0){\strut{}\small{6}}}%
      \put(3762,381){\makebox(0,0){\strut{}\small{7}}}%
      \put(4171,381){\makebox(0,0){\strut{}\small{8}}}%
      \put(4579,381){\makebox(0,0){\strut{}\small{9}}}%
      \put(4987,381){\makebox(0,0){\strut{}\small{10}}}%
      \put(4579,2371){\makebox(0,0)[l]{\strut{}\small{(b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(404,1579){\rotatebox{-270}{\makebox(0,0){\strut{}\small{Mean dipole magnitude}}}}%
      \put(2946,154){\makebox(0,0){\strut{}\small{Time ($2\pi/\Omega_{\text{R}}$)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig_Dipole}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fig_Level2pop.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5384.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(807,545){\makebox(0,0)[r]{\strut{}\small{0}}}%
      \csname LTb\endcsname%
      \put(807,1557){\makebox(0,0)[r]{\strut{}\small{0.5}}}%
      \csname LTb\endcsname%
      \put(807,2569){\makebox(0,0)[r]{\strut{}\small{1}}}%
      \csname LTb\endcsname%
      \put(905,338){\makebox(0,0){\strut{}\small{0}}}%
      \csname LTb\endcsname%
      \put(1313,338){\makebox(0,0){\strut{}\small{1}}}%
      \csname LTb\endcsname%
      \put(1721,338){\makebox(0,0){\strut{}\small{2}}}%
      \csname LTb\endcsname%
      \put(2130,338){\makebox(0,0){\strut{}\small{3}}}%
      \csname LTb\endcsname%
      \put(2538,338){\makebox(0,0){\strut{}\small{4}}}%
      \csname LTb\endcsname%
      \put(2946,338){\makebox(0,0){\strut{}\small{5}}}%
      \csname LTb\endcsname%
      \put(3354,338){\makebox(0,0){\strut{}\small{6}}}%
      \csname LTb\endcsname%
      \put(3762,338){\makebox(0,0){\strut{}\small{7}}}%
      \csname LTb\endcsname%
      \put(4171,338){\makebox(0,0){\strut{}\small{8}}}%
      \csname LTb\endcsname%
      \put(4579,338){\makebox(0,0){\strut{}\small{9}}}%
      \csname LTb\endcsname%
      \put(4987,338){\makebox(0,0){\strut{}\small{10}}}%
      \put(4579,2367){\makebox(0,0)[l]{\strut{}\small{(a)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(404,1557){\rotatebox{-270}{\makebox(0,0){\strut{}\small{Mean Mode 2 population}}}}%
      \put(2946,154){\makebox(0,0){\strut{}\small{Time ($2\pi/\Omega_{\text{R}}$)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Fig_Level2pop}}%
    \gplfronttext
  \end{picture}%
\endgroup

